SEP Analysis of a Low-Resolution SIMO System with M-PSK over Fading Channels

In this paper, the average symbol error probability (SEP) of a phase-quantized single-input multiple-output (SIMO) system with M-ary phase-shift keying (PSK) modulation is analyzed under Rayleigh fading and additive white Gaussian noise. By leveraging a novel method, we derive exact SEP expressions for a quadrature PSK (QPSK)-modulated n-bit phase-quantized SIMO system with maximum ratio combining (SIMO-MRC), along with the corresponding high signal-to-noise ratio (SNR) characterizations in terms of diversity and coding gains. For a QPSK-modulated 2-bit phase-quantized SIMO system with selection combining, the diversity and coding gains are further obtained for an arbitrary number of receive antennas, complementing existing results. Interestingly, the proposed method also reveals a duality between a SIMO-MRC system and a phase-quantized multiple-input single-output (MISO) system with maximum ratio transmission, when the modulation order, phase-quantization resolution, antenna configuration, and the channel state information (CSI) conditions are reciprocal. This duality enables direct inference to obtain the diversity of a general M-PSK-modulated n-bit phase-quantized SIMO-MRC system, and extends the results to its MISO counterpart. All the above results have been obtained assuming perfect CSI at the receiver (CSIR). Finally, the SEP analysis of a QPSK-modulated 2-bit phase-quantized SIMO system is extended to the limited CSIR case, where the CSI at each receive antenna is represented by only 2 bits of channel phase information. In this scenario, the diversity gain is shown to be further halved in general.

==> figs/cf_approx.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
% xmin=-30, xmax=40,
% ymin=5*10^-7, 
ymax=10^0,
ymin=10^(-8),
xmin=0,
xmax=20,
% xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thin},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dashed, mark=x, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Theoretical \eqref{eqn: mrc_ser}}
\addplot    [thin, dotted, mark=triangle, mark repeat=2]  table [ y=ser, x=rho, col sep=comma ] {data/cf_approx_Nr1.txt}; \addlegendentry{Approx. \eqref{eqn: mrc_ser_cf_approx}}
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Bound \eqref{eqn: MRC_high_SNR}}

% \addplot    [thin, dashdotdotted] table [ y=ser, x=rho, col sep=comma ] {data/unqNr1.txt};\addlegendentry{Unquantized MRC with $N/2$}
% \addplot    [thin, dashed, mark=x] table [ y=ser, x=rho, col sep=comma ] {data/mldNr2.txt} node[pos=.90, right, yshift=5pt] {\footnotesize $N=2$};
% \addplot    [thin, dotted] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr2.txt};
% \addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr2.txt};

\addplot    [thin, dashed, mark=x, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr4.txt};
\addplot    [thin, dotted, mark=triangle, mark repeat=2]  table [ y=ser, x=rho, col sep=comma ] {data/cf_approx_Nr4.txt};
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr4.txt};

\addplot    [thin, dashed, mark=x, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr8.txt};
\addplot    [thin, dotted, mark=triangle, mark repeat=2]  table [ y=ser, x=rho, col sep=comma ] {data/cf_approx_Nr8.txt};
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr8.txt};

\addplot    [thin, dashed, mark=x, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr16.txt};
\addplot    [thin, dotted, mark=triangle, mark repeat=2]  table [ y=ser, x=rho, col sep=comma ] {data/cf_approx_Nr16.txt};
\addplot    [thin, solid, domain=0:12] {11.2263959688588 * 10^(-8*x/10)}; % Using formula: 2^N*pi^(-(N+1)/2)*N^(N/2)/factorial(N)*gamma((N+1)/2) for the high SNR coefficient in MATLAB

\node[font=\footnotesize, anchor=north west] at (10.5, 9*10^-1) {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (10.5, 2.5*10^-2) {$N_\textup{r}=4$};
\node[font=\footnotesize, anchor=north west] at (10.5, 3.5*10^-4) {$N_\textup{r}=8$};
\node[font=\footnotesize, anchor=north west] at (10.5, 1*10^-7) {$N_\textup{r}=16$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/icsi.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
xmin=0, xmax=20,
ymin=10^-4, ymax=10^0,
xtick={0,5,10,15,20},
% ytick={10^-6,10^-4,10^-2,10^0},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
minor tick style={draw=none},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=major,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thin},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=x, mark repeat=1] table [y=ser, x=rho, col sep=comma] {data/icsiNr1.txt};\addlegendentry{Simulated}
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=cf, x=rho, col sep=comma ] {data/icsiNr1.txt};\addlegendentry{Theoretical \eqref{eqn: mrc_qcsi_ser}}
\addplot    [thin, solid] table [ y expr=2/pi*(10^(\thisrow{rho}/10))^(-1/2), x=rho, col sep=comma ] {data/icsiNr1.txt};\addlegendentry{Bound \eqref{eqn: QCSI_high_SNR}}
% \addplot    [thin, dashed, mark=triangle, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Perfect CSIR \eqref{eqn: mrc_ser}}

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/icsiNr3.txt};
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=cf, x=rho, col sep=comma ] {data/icsiNr3.txt};
\addplot    [thin, solid] table [ y expr=6/pi^2*(10^(\thisrow{rho}/10))^(-2/2), x=rho, col sep=comma ] {data/icsiNr3.txt};
% \addplot    [thin, dashed, mark=triangle, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr4.txt}; 

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/icsiNr5.txt};
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=cf, x=rho, col sep=comma ] {data/icsiNr5.txt};
\addplot    [thin, solid] table [ y expr=20/pi^3*(10^(\thisrow{rho}/10))^(-3/2), x=rho, col sep=comma ] {data/icsiNr5.txt};
% \addplot    [thin, dashed, mark=triangle, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr6.txt}; 

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/icsiNr7.txt};
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=cf, x=rho, col sep=comma ] {data/icsiNr7.txt};
\addplot    [thin, solid] table [ y expr=70/pi^4*(10^(\thisrow{rho}/10))^(-4/2), x=rho, col sep=comma ] {data/icsiNr7.txt};
% \addplot    [thin, dashed, mark=triangle, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr8.txt}; 

\node[font=\footnotesize, anchor=north west] at (16, 2*10^-1)   {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (16, 3*10^-2)   {$N_\textup{r}=3$};
\node[font=\footnotesize, anchor=north west] at (16, 5*10^-3)   {$N_\textup{r}=5$};
\node[font=\footnotesize, anchor=north west] at (16, 8*10^-4)   {$N_\textup{r}=7$};

\end{semilogyaxis}
\end{tikzpicture}



==> figs/miso-simo.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
xmin=0, xmax=20,
ymin=10^-8, ymax=10^0,
% xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^-8, 10^-6,10^-4,10^-2,10^0},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thin},
mark options = {solid},
% legend to name={leg: ser-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=o, mark repeat=4] table [ y=ser, x=rho, col sep=comma ] {data/misoNr2M8n3.txt};\addlegendentry{MISO (Sim.)}
\addplot    [thin, dashed, mark=x, mark repeat=4] table [ y=mrc, x=rho, col sep=comma ] {data/simoNr2M8n3Wu.txt};\addlegendentry{SIMO (Sim.)}
\addplot    [thin, dashed, mark=triangle, mark repeat=4] table [ y expr=2*\thisrow{wu}, x=rho, col sep=comma ] {data/simoNr2M8n3Wu.txt};\addlegendentry{Upper bound \eqref{eqn: MPSK_SEP_bounds}}
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/simoNr2M8n3Wu.txt};\addlegendentry{Bound \eqref{eqn: general_diversity_gain}--\eqref{eqn: general_coding_gain}}

\addplot    [thin, dotted, mark=o, mark repeat=4] table [ y=ser, x=rho, col sep=comma ] {data/misoNr8M8n3.txt};
\addplot    [thin, dashed, mark=x, mark repeat=1] table [ y=mrc, x=rho, col sep=comma ] {data/simoNr8M8n3Wu.txt};
\addplot    [thin, dashed, mark=triangle, mark repeat=1] table [ y expr=2*\thisrow{wu}, x=rho, col sep=comma ] {data/simoNr8M8n3Wu.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/simoNr8M8n3Wu.txt};

\addplot    [thin, dotted, mark=o, mark repeat=4] table [ y=ser, x=rho, col sep=comma ] {data/misoNr2M8n4.txt};
\addplot    [thin, dashed, mark=x, mark repeat=1] table [ y=mrc, x=rho, col sep=comma ] {data/simoNr2M8n4Wu.txt};
\addplot    [thin, dashed, mark=triangle, mark repeat=1] table [ y expr=2*\thisrow{wu}, x=rho, col sep=comma ] {data/simoNr2M8n4Wu.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/simoNr2M8n4Wu.txt};

\addplot    [thin, dotted, mark=o, mark repeat=4] table [ y=ser, x=rho, col sep=comma ] {data/misoNr8M8n4.txt};
\addplot    [thin, dashed, mark=x, mark repeat=1] table [ y=mrc, x=rho, col sep=comma ] {data/simoNr8M8n4Wu.txt};
\addplot    [thin, dashed, mark=triangle, mark repeat=1] table [ y expr=2*\thisrow{wu}, x=rho, col sep=comma ] {data/simoNr8M8n4Wu.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/simoNr8M8n4Wu.txt};


\node[text opacity=1, anchor=north west, fill=white, fill opacity=.4] at (13, 4*10^-1) {\scriptsize $N_\textup{r}=2,\ n=3$};
\node[text opacity=1, anchor=north west, fill=white, fill opacity=.4] at (13, 9*10^-3) {\scriptsize $N_\textup{r}=2,\ n=4$};
\node[text opacity=1, anchor=north west, fill=white, fill opacity=.4] at (13, 4*10^-4) {\scriptsize $N_\textup{r}=8,\ n=3$};
\node[text opacity=1, anchor=north west, fill=white, fill opacity=.4] at (13, 9*10^-7) {\scriptsize $N_\textup{r}=8,\ n=4$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/mrc-infty.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
xmin=0, xmax=20,
ymin=5*10^-9, ymax=1,
% xtick={-30,-20,-10,0,10,20,30,40},
% ytick={10^-6,10^-4,10^-2,10^0},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thin},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser-sim,   x=rho, col sep=comma ] {data/simoNr1M4Infty.txt} ;\addlegendentry{Simulated}
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=ser,   x=rho, col sep=comma ] {data/simoNr1M4Infty.txt} ;\addlegendentry{Theoretical \eqref{eqn: SEP_infty_QPSK}}
\addplot    [thin, solid]  table [ y expr=1^1/factorial(1)*10^(-1*\thisrow{rho}/10), x=rho, col sep=comma ] {data/simoNr1M4Infty.txt};\addlegendentry{Bound \eqref{eqn: MRC_high_SNR_infty}}

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser-sim,   x=rho, col sep=comma ] {data/simoNr2M4Infty.txt} ;
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=ser,   x=rho, col sep=comma ] {data/simoNr2M4Infty.txt} ;
\addplot    [thin, solid]  table [ y expr=2^2/factorial(2)*10^(-2*\thisrow{rho}/10), x=rho, col sep=comma ] {data/simoNr2M4Infty.txt};

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser-sim,   x=rho, col sep=comma ] {data/simoNr4M4Infty.txt} ;
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=ser,   x=rho, col sep=comma ] {data/simoNr4M4Infty.txt} ;
\addplot    [thin, solid]  table [ y expr=4^4/factorial(4)*10^(-4*\thisrow{rho}/10), x=rho, col sep=comma ] {data/simoNr4M4Infty.txt};

% Following is the formula we derived from Giannakis paper and it did not match
% \addplot    [thin, solid]  table [ y expr=((1/2 * 4^4  * factorial(2*4) * sqrt(3.1415926535)/ 4^4 / (factorial(4))^2)^(-1/4) * 10^(\thisrow{rho}/10))^(-4), x=rho, col sep=comma ] {data/simoNr4M4Infty.txt};
\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser-sim,   x=rho, col sep=comma ] {data/simoNr8M4Infty.txt} ;
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=ser,   x=rho, col sep=comma ] {data/simoNr8M4Infty.txt} ;
\addplot    [thin, solid]  table [ y expr=8^8/factorial(8)*10^(-8*\thisrow{rho}/10), x=rho, col sep=comma ] {data/simoNr8M4Infty.txt};

\node[font=\footnotesize, anchor=north west] at (14, 3*10^-1) {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (14, 2*10^-2) {$N_\textup{r}=2$};
\node[font=\footnotesize, anchor=north west] at (14, 8*10^-5) {$N_\textup{r}=4$};
\node[font=\footnotesize, anchor=north west] at (14, 5*10^-8) {$N_\textup{r}=8$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/mrc.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
% xmin=-30, xmax=40,
% ymin=5*10^-7, 
ymax=10^0,
ymin=10^(-8),
xmin=0,
xmax=20,
% xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Simulated}
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Theoretical \eqref{eqn: mrc_ser}}
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Bound \eqref{eqn: MRC_high_SNR}}

% \addplot    [tnck, dashdotdotted] table [ y=ser, x=rho, col sep=comma ] {data/unqNr1.txt};\addlegendentry{Unquantized MRC with $N/2$}
% \addplot    [tnck, dashed, mark=x] table [ y=ser, x=rho, col sep=comma ] {data/mldNr2.txt} node[pos=.90, right, yshift=5pt] {\footnotesize $N=2$};
% \addplot    [tnck, dotted] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr2.txt};
% \addplot    [tnck, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr2.txt};

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr4.txt};
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr4.txt};
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr4.txt};

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr8.txt};
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr8.txt};
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr8.txt};

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr16.txt};
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr16.txt};
\addplot    [thin, solid, domain=0:12] {11.2263959688588 * 10^(-8*x/10)}; % Using formula: 2^N*pi^(-(N+1)/2)*N^(N/2)/factorial(N)*gamma((N+1)/2) for the high SNR coefficient in MATLAB
% \legend{Theoretical, Simulated}

\node[font=\footnotesize, anchor=north west] at (10.5, 9*10^-1) {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (10.5, 2.5*10^-2) {$N_\textup{r}=4$};
\node[font=\footnotesize, anchor=north west] at (10.5, 3.5*10^-4) {$N_\textup{r}=8$};
\node[font=\footnotesize, anchor=north west] at (10.5, 1*10^-7) {$N_\textup{r}=16$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/mrc_n.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
% xmin=-30, xmax=40,
% ymin=5*10^-7, 
ymax=5*10^(-1),
ymin=5*10^(-7),
xmin=0,
xmax=20,
% xtick={-30,-20,-10,0,10,20,30,40},
% ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/simoNr1M4n3.txt}; \addlegendentry{Simulated}
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=exact, x=rho, col sep=comma ] {data/simoNr1M4n3.txt}; \addlegendentry{Theoretical \eqref{eqn: mrc_ser_n}}
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/simoNr1M4n3.txt}; \addlegendentry{Bound \eqref{eqn: MRC_high_SNR_n}}

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/simoNr2M4n3.txt}; 
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=exact, x=rho, col sep=comma ] {data/simoNr2M4n3.txt}; 
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/simoNr2M4n3.txt}; 

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/simoNr3M4n3.txt}; 
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=exact, x=rho, col sep=comma ] {data/simoNr3M4n3.txt}; 
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/simoNr3M4n3.txt}; 

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/simoNr4M4n3.txt}; 
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=exact, x=rho, col sep=comma ] {data/simoNr4M4n3.txt}; 
\addplot    [thin, solid]  table [ y=bound, x=rho, col sep=comma ] {data/simoNr4M4n3.txt}; 


\node[font=\footnotesize, anchor=north west] at (16, 7*10^-2) {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (16, 3*10^-3) {$N_\textup{r}=2$};
\node[font=\footnotesize, anchor=north west] at (16, 1*10^-4) {$N_\textup{r}=3$};
\node[font=\footnotesize, anchor=north west] at (16, 6*10^-6) {$N_\textup{r}=4$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/pdfs.tex <==

\begin{tikzpicture} [auto]
\begin{axis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
% xmin=-30, xmax=40,
% ymin=5*10^-7, 
ymax=1,
ymin=0,
xmin=-2,
xmax=3,
% xtick={-30,-20,-10,0,10,20,30,40},
% ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = $z$,
ylabel = $f_{Z_i}(z)$,
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = north west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
% mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [name path= flo, thin, dotted, forget plot] table     [ y expr=0*\thisrow{"x"}, x="x", col sep=comma ] {data/pdfs.csv};

\addplot    [name path= one, thin, dotted]        table [ y=1,          x="x", col sep=comma ] {data/pdfs.csv}; \addlegendentry{$n=1$ \eqref{eqn: pdf_Z_n1}}
\addplot    [name path= two, thin, dashed]        table [ y=2,          x="x", col sep=comma ] {data/pdfs.csv}; \addlegendentry{$n=2$ \eqref{eqn: half_normal}}
\addplot    [name path= thr, thin, solid]         table [ y=3,          x="x", col sep=comma ] {data/pdfs.csv}; \addlegendentry{$n=3$ \eqref{eqn: pdf_Z_nge2}}
\addplot    [name path= inf, thin, dashdotted]    table [ y="Infinity", x="x", col sep=comma ] {data/pdfs.csv}; \addlegendentry{$n\rightarrow\infty$ \eqref{eqn: pdf_Z_ninf}}

\addplot[color=gray,opacity=.2] fill between[of = one and flo];
\addplot[color=gray,opacity=.2] fill between[of = two and flo];
\addplot[color=gray,opacity=.2] fill between[of = thr and flo];
\addplot[color=gray,opacity=.2] fill between[of = inf and flo];
\end{axis}
\end{tikzpicture}


==> figs/sc.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
xmin=0, xmax=30,
ymin=10^-8, ymax=10^0,
% xtick={-30,-20,-10,0,10,20,30,40},
 ytick={10^0,10^-2,10^-4,10^-6,10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thin},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{{\color{kalu}Simulated}}
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{{\color{kalu}RHS of \eqref{eqn: discussion_SC_2}}}
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{Bound \eqref{eqn: Sel_high_SNR}}

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr2.txt};
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr2.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr2.txt};

\addplot    [thin, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr4.txt};
\addplot    [thin, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr4.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr4.txt};

\addplot    [thin, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/selNr8.txt};
\addplot    [thin, dashed, mark=o, mark repeat=1] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr8.txt};
\addplot    [thin, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr8.txt};

\node[font=\footnotesize, anchor=north west] at (24, 1.6*10^-1) {$N_\textup{r}=1$};
\node[font=\footnotesize, anchor=north west] at (24, 1.6*10^-2) {$N_\textup{r}=2$};
\node[font=\footnotesize, anchor=north west] at (24, 3.4*10^-4) {$N_\textup{r}=4$};
\node[font=\footnotesize, anchor=north west] at (24, 8*10^-7)   {$N_\textup{r}=8$};

\end{semilogyaxis}
\end{tikzpicture}

